Generating the mapping class group of a nonorientable surface by crosscap transpositions

A crosscap transposition is an element of the mapping class group of a nonorientable surface represented by a homeomorphism supported on a one-holed Klein bottle and swapping two crosscaps. We prove that the mapping class group of a compact nonorientable surface of genus $g\ge 7$ is generated by conjugates of one crosscap transposition. In the case when the surface is either closed or has one boundary component, we give an explicit set of $g+2$ crosscap transpositions generating the mapping class group.

==> fig1.tex <==
\pspicture*(7,3)
%
%\rput[tr](.6,.6){\small$\gamma$} 
\pscircle(1.5,1.5){1.25}
\pscircle(1.5,1.5){1.25}
%\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25} \pscircle(1,1.5){.25}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](1,1.75)(1,1.25)
%
\pscircle*[linecolor=lightgray](2,1.5){.25}
\pscircle(2,1.5){.25}
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,1.75)(2,1.25)
%\psline[linewidth=.5pt,linearc=.2](1.75,1.5)(1.6,1.5)(1.6,1.85)(2.4,1.85)(2.4,1.5)(2.25,1.5)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](1.75,1.5)(2.25,1.5)
%\rput[ul](2.4,1.5){\small$\mu$}
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
%\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
%\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
%\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.15,1)(1.3,1)
%
%
%\rput[tl](1.55,2.6){\small$d$}
%
%
\psline{->}(3,1.5)(3.5,1.5) 
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
%\psline(4.35,1.65)(4.65,1.35)
%\psline(4.65,1.65)(4.35,1.35)
%
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
%
\psbezier[linewidth=.5pt](4,1.5)(4,.75)(5,.75)(5,1.5)
\psbezier[linewidth=.5pt](5,1.5)(5,2.25)(6,2.25)(6,1.5)
\psbezier[linewidth=.5pt](4,1.5)(4,2)(5,2.5)(5,2.75)
\psbezier[linewidth=.5pt](6,1.5)(6,1)(5,.5)(5,.25)
%
%\rput[tl](4.9,2.5){\small$U(d)$}
%
%
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
\endpspicture


==> fig2.tex <==
\pspicture*(10,3)
%
%\rput[tr](.6,.6){\small$\gamma$} 
\pscircle(1.5,1.5){1.25}
%\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25} \pscircle(1,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1,1.75)(1,1.25)
%
\pscircle*[linecolor=lightgray](2,1.5){.25} \pscircle(2,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2,1.75)(2,1.25)
\psline[linewidth=.5pt,linearc=.2](1.75,1.5)(1.6,1.5)(1.6,1.85)(2.4,1.85)(2.4,1.5)(2.25,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.75,1.5)(2.25,1.5)
\rput[ul](2.4,1.5){\small$\mu$}
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2.2,1.85)(2.05,1.85)
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.15,1)(1.3,1)
%
\psline[linewidth=.4pt]{<-}(1.6,.9)(1.85,.9)
\psline[linewidth=.4pt]{->}(1.6,1.1)(1.85,1.1)
%
\psline[linewidth=.4pt]{->}(1.15,1.9)(1.4,1.9)
\psline[linewidth=.4pt]{<-}(1.15,2.1)(1.4,2.1)
%
%\rput[tr](1.3,2.5){\small$K$} 
\rput[t](1,.9){\small$\alpha$}

%
%
\psline{->}(3,1.5)(3.5,1.5)
\rput[b](3.25,1.7){\small$T_{\mu,\alpha}$}
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.35,1.65)(4.65,1.35)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.65,1.65)(4.35,1.35)
%\psline(7.85,1.65)(8.15,1.35)
%\psline(8.15,1.65)(7.85,1.35)
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
%\psbezier[linewidth=.5pt](5,.25)(5,.75)(6.1,.75)(6.1,1.5)
\psbezier[linewidth=.5pt](5,.25)(5,.75)(4.1,1.1)(4.35,1.35)
%\psbezier[linewidth=.5pt](6.1,1.5)(6.1,2)(5.75,2.25)(5.5,2.25)
%\psbezier[linewidth=.5pt](5.5,2.25)(5,2.25)(5,2)(4.65,1.65)
%\psbezier[linewidth=.5pt](4.35,1.35)(4,1)(5.9,.75)(5.9,1.5)
%\psbezier[linewidth=.5pt](5.9,1.5)(5.9,1.75)(5.75,1.9)(5.5,1.9)
\psbezier[linewidth=.5pt](4.65,1.65)(5,2)(6,2.2)(6,1.5)
\psbezier[linewidth=.5pt](4.65,1.35)(5,1)(6,.8)(6,1.5)
\psbezier[linewidth=.5pt](4.35,1.65)(4.1,1.9)(5,2.25)(5,2.75)
%\psbezier[linewidth=.5pt](5.65,1.35)(5.9,1.1)(5,.75)(5,.25)
%
%\rput[tl](4.9,2.5){\small$y(d)$}
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
%\psbezier[linewidth=.5pt](8.5,2.75)(8.5,2.25)(7.4,2.25)(7.4,1.5)
%\psbezier[linewidth=.5pt](7.4,1.5)(7.4,1)(7.75,.75)(8,.75)
%\psbezier[linewidth=.5pt](8,.75)(8.5,.75)(8.5,1)(8.85,1.35)
%\psbezier[linewidth=.5pt](9.15,1.65)(9.5,2)(7.6,2.25)(7.6,1.5)
%\psbezier[linewidth=.5pt](7.6,1.5)(7.6,1.25)(7.75,1.1)(8,1.1)
%\psbezier[linewidth=.5pt](8,1.1)(8.5,1.1)(8.6,1.9)(8.85,1.65)
%\psbezier[linewidth=.5pt](9.15,1.35)(9.4,1.1)(8.5,.75)(8.5,.25)
%\rput[b](4.5,2.5){$y'$}
%\psline{->}(4.25,2.25)(4.75,2.25)
%
%
%\psbezier(7,4)(7,3.5)(5.5,3)(5.5,2.25)
\psline{->}(6.5,1.5)(7,1.5)
\rput[b](6.75,1.7){\small$Y_{\mu,\alpha}$}
%
\pscircle(8.5,1.5){1.25}
\pscircle*[linecolor=lightgray](8,1.5){.25}
\pscircle(8,1.5){.25}
%\psline(4.35,1.65)(4.65,1.35)
%\psline(4.65,1.65)(4.35,1.35)
%
\pscircle*[linecolor=lightgray](9,1.5){.25}
\pscircle(9,1.5){.25}
%
\psbezier[linewidth=.5pt](7.5,1.5)(7.5,.75)(8.5,.75)(8.5,1.5)
\psbezier[linewidth=.5pt](8.5,1.5)(8.5,2.25)(9.5,2.25)(9.5,1.5)
\psbezier[linewidth=.5pt](7.5,1.5)(7.5,2)(8.5,2.5)(8.5,2.75)
\psbezier[linewidth=.5pt](9.5,1.5)(9.5,1)(8.5,.5)(8.5,.25)
\endpspicture


==> fig3.tex <==
\pspicture*(10,2.5)
%
%
\psframe[framearc=.5](0,0)(10,2.5)
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
\rput[t](.75,.6){\small$1$}
%
\rput[c](1.6,1){$\dots$}
%
\pscircle*[linecolor=lightgray](2.5,1){.3}
\pscircle(2.5,1){.3}
\rput[t](2.5,.6){\small$i_1$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.2,1)(2.8,1)
%
\rput[c](3.35,1){$\dots$}
%
\pscircle*[linecolor=lightgray](4.25,1){.3}
\pscircle(4.25,1){.3}
\rput[t](4.25,.6){\small$i_2$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.95,1)(4.55,1)
%
\rput[c](5.2,1){$\dots$}
\rput[c](5.25,1.8){$\dots$}
%
\pscircle*[linecolor=lightgray](6.15,1){.3}
\pscircle(6.15,1){.3}
\rput[t](6.15,.6){\small$i_k$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](5.85,1)(6.45,1)
%
\rput[c](7,1){$\dots$}
%
\pscircle*[linecolor=lightgray](7.8,1){.3}
\pscircle(7.8,1){.3}
\rput[t](7.8,.6){\small$g$}
%
\psline[linewidth=.4pt]{<-}(2.4,2.3)(2.8,2.3)
\psline[linewidth=.4pt]{->}(2.4,2.1)(2.8,2.1)
%
\psline[linewidth=.5pt,linearc=.2](2.2,1)(2.05,1)(2.05,2.2)(6.6,2.2)(6.6,1)(6.45,1)
%
\psline[linewidth=.5pt,linearc=.2](2.8,1)(2.95,1)(2.95,1.8)(3.8,1.8)(3.8,1)(3.95,1)
%
\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
\psline[arrowsize=4pt]{<-}(4.2,2.2)(4.3,2.2)
%
\pscircle(9,2){.15}\rput[l](9.2,2){\tiny$1$}
\pscircle(9,1.5){.15}\rput[l](9.2,1.5){\tiny$2$}
\rput[c](9,1.05){$\vdots$}
\pscircle(9,.4){.15}\rput[l](9.2,.4){\tiny$n$}
\endpspicture


==> fig4.tex <==
\pspicture*(10,2.5)
%
%
%\psframe[framearc=.5](0,0)(10,2.5)
\psline[linearc=.5](9,2.5)(0,2.5)(0,0)(9,0)
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.45,1)(1.05,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.75,.7)(.75,1.3)
%
\psline[linewidth=.5pt](1.05,1)(1.7,1)
%
\pscircle*[linecolor=lightgray](2,1){.3}
\pscircle(2,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.7,1)(2.3,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,.7)(2,1.3)
%
\psline[linewidth=.5pt,linearc=.2](.75,1.3)(.75,1.7)(2,1.7)(2,1.3)
\psline[linewidth=.5pt,linearc=.2](.75,.7)(.75,.3)(2,.3)(2,.7)
\rput[t](1.375,1.6){\small$\alpha_1$}
%
\psline[linewidth=.5pt](2.3,1)(2.95,1)
%
\pscircle*[linecolor=lightgray](3.25,1){.3}
\pscircle(3.25,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.95,1)(3.55,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.25,.7)(3.25,1.3)
%
\psline[linewidth=.5pt](3.55,1)(4.2,1)
%
\pscircle*[linecolor=lightgray](4.5,1){.3}
\pscircle(4.5,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.2,1)(4.8,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.5,.7)(4.5,1.3)
%
\psline[linewidth=.5pt,linearc=.2](3.25,1.3)(3.25,1.7)(4.5,1.7)(4.5,1.3)
\psline[linewidth=.5pt,linearc=.2](3.25,.7)(3.25,.3)(4.5,.3)(4.5,.7)
\rput[t](3.875,1.6){\small$\alpha_3$}
%
\psline[linewidth=.5pt](4.8,1)(5.45,1)

%
\pscircle*[linecolor=lightgray](5.75,1){.3}
\pscircle(5.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.45,1)(6.05,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.75,.7)(5.75,1.3)
%
\psline[linewidth=.5pt](6.05,1)(6.7,1)
%
\pscircle*[linecolor=lightgray](7,1){.3}
\pscircle(7,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.7,1)(7.3,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](7,.7)(7,1.3)
%
\psline[linewidth=.5pt,linearc=.2](5.75,1.3)(5.75,1.7)(7,1.7)(7,1.3)
\psline[linewidth=.5pt,linearc=.2](5.75,.7)(5.75,.3)(7,.3)(7,.7)
\rput[t](6.375,1.6){\small$\alpha_5$}
%
%
\pscircle*[linecolor=lightgray](8.25,1){.3}
\pscircle(8.25,1){.3}
%

%
%
\psline[linewidth=.5pt,linearc=.2](.45,1)(.25,1)(.25,2.2)(7.6,2.2)(7.6,1)(7.3,1)
\rput[t](2.625,2.1){\small$\varepsilon$}
%
%\psline[linewidth=.5pt,linearc=.2](2.8,1)(2.95,1)(2.95,1.8)(3.8,1.8)(3.8,1)(3.95,1)
%
%\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
%\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
%
\endpspicture


==> fig5.tex <==
\pspicture*(10,2.75)
%
%
%\psframe[framearc=.5](0,0)(10,2.5)
\psline[linearc=.5](9,2.5)(0,2.5)(0,0)(9,0)
%
\pscircle*[linecolor=lightgray](.75,1){.3}
\pscircle(.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.45,1)(1.05,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](.75,.7)(.75,1.3)
%
\psline[linewidth=.5pt](1.05,1)(1.7,1)
%
\pscircle*[linecolor=lightgray](2,1){.3}
\pscircle(2,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.7,1)(2.3,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,.7)(2,1.3)
%
%
\psline[linewidth=.5pt](2.3,1)(2.95,1)
%
\pscircle*[linecolor=lightgray](3.25,1){.3}
\pscircle(3.25,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.95,1)(3.55,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](3.25,.7)(3.25,1.3)
%
\psline[linewidth=.5pt](3.55,1)(4.2,1)
%
\pscircle*[linecolor=lightgray](4.5,1){.3}
\pscircle(4.5,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.2,1)(4.8,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](4.5,.7)(4.5,1.3)
%
%gamma
\psline[linewidth=.5pt,linearc=.2](3.25,1.3)(3.25,1.65)(7.5,1.65)(7.5,1)(7.3,1)
\psline[linewidth=.5pt,linearc=.2](3.25,.7)(3.25,.35)(4.5,.35)(4.5,.7)
\psline[linewidth=.5pt,linearc=.2](4.5,1.3)(4.5,1.45)(5.25,1.45)(5.25,1)(5.45,1)
\rput[t](3.875,1.55){\small$\gamma$}
%
\pscircle*[linecolor=lightgray](5.75,1){.3}
\pscircle(5.75,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.45,1)(6.05,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.75,.7)(5.75,1.3)
%
\psline[linewidth=.5pt](6.05,1)(6.7,1)
%
\pscircle*[linecolor=lightgray](7,1){.3}
\pscircle(7,1){.3}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](6.7,1)(7.3,1)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](7,.7)(7,1.3)
%
%
%
\pscircle*[linecolor=lightgray](8.25,1){.3}
\pscircle(8.25,1){.3}
%

%
%
%beta
\psline[linewidth=.5pt,linearc=.2](.45,1)(.25,1)(.25,1.8)(5,1.8)(5,1)(4.8,1)
\rput[t](2.625,1.7){\small$\beta$}
%

%delta
\psline[linewidth=.5pt,linearc=.2](.75,.7)(.75,.35)(2,.35)(2,.7)
\psline[linewidth=.5pt,linearc=.2](5.75,.7)(5.75,.35)(7,.35)(7,.7)
\psline[linewidth=.5pt,linearc=.2](.75,1.3)(.75,2.2)(7,2.2)(7,1.3)
\psline[linewidth=.5pt,linearc=.2](2,1.3)(2,2)(5.75,2)(5.75,1.3)
\rput[t](6.375,2.1){\small$\delta$}
%
%
%\psline[linewidth=.5pt,linearc=.2](2.8,1)(2.95,1)(2.95,1.8)(3.8,1.8)(3.8,1)(3.95,1)
%
%\psline[linewidth=.5pt,linearc=.2](4.55,1)(4.7,1)(4.7,1.8)(4.85,1.8)
%
%\psline[linewidth=.5pt,linearc=.2](5.85,1)(5.7,1)(5.7,1.8)(5.55,1.8)
%
%
\endpspicture

